Backtesting Trading Strategies with GAN To Avoid Overfitting

Many works have shown the overfitting hazard of selecting a trading strategy based only on good IS (in sample) performance. But most of them have merely shown such phenomena exist without offering ways to avoid them. We propose an approach to avoid overfitting: A good (meaning non-overfitting) trading strategy should still work well on paths generated in accordance with the distribution of the historical data. We use GAN with LSTM to learn or fit the distribution of the historical time series . Then trading strategies are backtested by the paths generated by GAN to avoid overfitting.(This paper is an tanslated English version of a thesis (10.6342/NTU201801645) which was originally written in Chinese in 2018, where some statements and claims are outdated in 2022)

==> fig_architecture.tex <==
% fig_architecture.tex -- the RGAN of Section 4.2, unrolled over the T steps of a path.
%
% \input from main.tex inside a figure environment; needs tikz (arrows.meta)
% and the colours defined in the preamble of main.tex.
% Colour roles match figures/figstyle.py: blue = the RGAN and what it generates,
% grey = real paths. Notation follows Section 4.2 (z_t, \hat y_t, y_t, d_t, u).
% The drawing is 16.5 cm wide (the text width).
\begin{tikzpicture}[x=1cm, y=1cm,
    font=\sffamily\fontsize{7.4}{8.8}\selectfont, text=cInk,
    >={Stealth[length=1.5mm, width=1.25mm]},
    gcell/.style={draw=cBlue, fill=cBlue, text=white, rounded corners=1.5pt, line width=0.6pt,
        minimum width=1.5cm, minimum height=0.56cm, inner sep=0pt,
        font=\sffamily\bfseries\fontsize{6.8}{7.8}\selectfont},
    head/.style={draw=cBlue, fill=cBlueL, text=cBlue, rounded corners=1.2pt, line width=0.6pt,
        minimum width=1.5cm, minimum height=0.36cm, inner sep=0pt,
        font=\sffamily\fontsize{6.8}{7.6}\selectfont},
    dcell/.style={draw=cBlue, fill=white, text=cBlue, rounded corners=1.5pt, line width=0.6pt,
        minimum width=1.5cm, minimum height=0.56cm, inner sep=0pt,
        font=\sffamily\fontsize{6.8}{7.8}\selectfont},
    val/.style={circle, line width=0.6pt, minimum size=0.5cm, inner sep=0pt,
        font=\fontsize{7}{8}\selectfont},
    cflow/.style={->, line width=0.7pt, draw=cBlue},
    rflow/.style={->, line width=0.7pt, draw=cGreyM},
    lab/.style={font=\sffamily\fontsize{7}{8.2}\selectfont, text=cGreyD},
    row/.style={font=\sffamily\bfseries\fontsize{7.4}{8.8}\selectfont, anchor=west, inner sep=0pt, align=left},
    sub/.style={font=\sffamily\fontsize{7}{8.2}\selectfont, anchor=west, inner sep=0pt, align=left, text=cGreyD},
  ]

  % ------------------------------------------------------ bands (drawn first)
  \fill[cBlueL!38!white, rounded corners=3pt] (0,0.92) rectangle (12.72,2.64);   % generator
  \fill[cBlueL!38!white, rounded corners=3pt] (0,3.76) rectangle (12.72,5.48);   % discriminator

  % ----------------------------------------------------------- row captions
  \node[row, text=cGreyD] at (0.16,0.46) {Latent noise};
  \node[sub] at (0.16,0.12) {5 i.i.d.\ normals per step};
  \node[row, text=cBlue] at (0.16,2.04) {Generator $G$};
  \node[sub, text=cBlue] at (0.16,1.52) {LSTM with $u$ units,\\linear output and tanh};
  \node[row, text=cGreyD] at (0.16,3.37) {Paths};
  \node[sub] at (0.16,3.03) {generated or real};
  \node[row, text=cBlue] at (0.16,4.88) {Discriminator $D$};
  \node[sub, text=cBlue] at (0.16,4.36) {bidirectional LSTM with $u$\\units per direction, sigmoid};
  \node[row, text=cGreyD] at (0.16,6.21) {Per-step output};
  \node[sub] at (0.16,5.87) {probability of ``real''};

  % ------------------------------------------- one column per time step
  \foreach \x/\t in {4.1/1, 6.5/2, 11.3/T} {
    % noise -> generator cell -> output head -> generated value
    \node[val, draw=cGreyM, fill=white] (z\t) at (\x,0.4) {$z_{\t}$};
    \node[gcell] (g\t) at (\x,1.46) {LSTM};
    \node[head] (h\t) at (\x,2.2) {tanh};
    \node[val, draw=cBlue, fill=cBlueL] (yh\t) at (\x-0.36,3.2) {$\hat{y}_{\t}$};
    \node[val, draw=cGreyM, fill=cGreyL] (y\t) at (\x+0.36,3.2) {$y_{\t}$};
    \draw[cflow] (z\t) -- (g\t);
    \draw[cflow, line width=0.6pt] (g\t) -- (h\t);
    \draw[cflow] (\x-0.36,2.38) -- (yh\t.south);
    % discriminator: one bidirectional cell per step, an output head, the per-step output
    \node[dcell] (c\t) at (\x,4.3) {BiLSTM};
    \node[head, fill=white] (s\t) at (\x,5.04) {sigmoid};
    \node[val, draw=cBlue, fill=white] (d\t) at (\x,6.04) {$d_{\t}$};
    \draw[cflow] (yh\t.north) -- (\x-0.36,4.02);
    \draw[rflow] (y\t.north) -- (\x+0.36,4.02);
    \draw[cflow, line width=0.6pt] (c\t) -- (s\t);
    \draw[cflow] (s\t.north) -- (d\t.south);
  }
  \foreach \y in {0.4, 1.46, 2.2, 3.2, 4.3, 5.04, 6.04} {
    \node[text=cBlue2, inner sep=0pt, minimum width=1.5cm] at (8.9,\y) {$\cdots$};
  }
  % recurrent connections: the generator passes its state forwards, the discriminator in both directions
  \draw[cflow] (g1) -- (g2);
  \draw[cflow] (g2.east) -- (8.2,1.46);
  \draw[cflow] (9.6,1.46) -- (gT.west);
  \draw[cflow, <->] (c1) -- (c2);
  \draw[cflow, <->] (c2.east) -- (8.2,4.3);
  \draw[cflow, <->] (9.6,4.3) -- (cT.west);
  \node[lab, anchor=south, inner sep=1.5pt, text=cBlue] at (5.3,1.46) {state};
  \node[lab, anchor=south, inner sep=1.5pt, text=cBlue] at (5.3,4.3) {states};

  % ------------------------------------------------------------------- loss
  \draw[cBlue, line width=0.6pt] (12.2,5.74) -- (12.36,5.74) -- (12.36,6.34) -- (12.2,6.34);
  \draw[cflow] (12.36,6.04) -- (13.02,6.04);
  \draw[draw=cGrey, fill=white, rounded corners=3pt, line width=0.6pt] (13.1,3.76) rectangle (16.5,6.5);
  \node[row, text=cGreyD] at (13.26,6.2) {Loss};
  \node[sub, text=cInk] at (13.26,5.62) {binary cross-entropy of\\$d_1,\dots,d_T$, averaged\\over the $T$ steps};
  \node[row, text=cGreyD] at (13.26,4.86) {Targets};
  \node[val, draw=cGreyM, fill=cGreyL, minimum size=0.3cm] at (13.42,4.44) {};
  \node[sub, text=cInk] at (13.7,4.44) {real path: 1};
  \node[val, draw=cBlue, fill=cBlueL, minimum size=0.3cm] at (13.42,4.02) {};
  \node[sub, text=cInk] at (13.7,4.02) {generated: 0 for $D$, 1 for $G$};

  % ---------------------------------------------------------- what is sampled
  \draw[draw=cGrey, fill=white, rounded corners=3pt, line width=0.6pt] (13.1,0.0) rectangle (16.5,3.44);
  \node[row, text=cGreyD] at (13.26,3.14) {Sampling};
  \node[sub, text=cInk] at (13.26,2.34) {after training, only $G$ is\\kept: a path $\hat{y}_1,\dots,\hat{y}_L$ of\\any length $L$ is obtained by\\unrolling the LSTM};
  \node[row, text=cGreyD] at (13.26,1.34) {Range};
  \node[sub, text=cInk] at (13.26,0.72) {the tanh output lies in $(-1,1)$;\\prices are mapped to this\\interval before training};
\end{tikzpicture}%

